Denoising Application Performance Models with Noise-Resilient Priors

As parallel codes are scaled to larger computing systems, performance models play a crucial role in identifying potential bottlenecks. However, constructing these models analytically is often challenging. Empirical models based on performance measurements provide a practical alternative, but measurements on high-performance computing (HPC) systems are frequently affected by noise, which can lead to misleading predictions. To mitigate the impact of noise, we introduce application-specific dynamic priors into the modeling process. These priors are derived from noise-resilient measurements of computational effort, combined with domain knowledge about common algorithms used in communication routines. By incorporating these priors, we effectively constrain the model's search space, eliminating complexity classes that capture noise rather than true performance characteristics. This approach keeps the models closely aligned with theoretical expectations and substantially enhances their predictive accuracy. Moreover, it reduces experimental overhead by cutting the number of repeated measurements by half.

==> Figures/Evaluation/ED_kripke_computation.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_reduction},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
    ]       
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (1, 0.5967) 
      (2, 0.4994) 
      (3, 0.5267) 
      (4, 0.4433) 
      (5, 0.483)};
      \addlegendentry[color=black]{Classic}        
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        purple!80!white
        ] 
      coordinates {
      (1, 0.5277777777777778)
        (2, 0.3111111111111111)
        (3, 0.4111111111111111)
        (4, 0.45555555555555555)
        (5, 0.5833333333333334)};
    \addlegendentry[color=black]{DNN-based}  
    % -------------------------------------------------------- 
    

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 0.083) 
      (2, 0.083) 
      (3, 0.083) 
      (4, 0.083) 
      (5, 0.083)};
      \addlegendentry[color=black]{SWC-based} 
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        orange!70!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.5967) 
      (2, 0.4994) 
      (3, 0.5267) 
      (4, 0.4433) 
      (5, 0.483)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 0.9139) 
      (2, 0.7308) 
      (3, 0.6720) 
      (4, 0.4884) 
      (5, 0.483)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 0.2794) 
      (2, 0.2681) 
      (3, 0.3814) 
      (4, 0.3983) 
      (5, 0.483)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        purple!80!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.5277777777777778)
        (2, 0.3111111111111111)
        (3, 0.4111111111111111)
        (4, 0.45555555555555555)
        (5, 0.5833333333333334)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 0.5277777777777778)
        (2, 0.37542131612661234)
        (3, 0.5055555555555555)
        (4, 0.5748383919643549)
        (5, 0.5833333333333334)};
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 0.5277777777777778)
        (2, 0.24680090609560987)
        (3, 0.31666666666666665)
        (4, 0.33627271914675616)
        (5, 0.5833333333333334)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.083) 
      (2, 0.083) 
      (3, 0.083) 
      (4, 0.083) 
      (5, 0.083)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 0.083) 
      (2, 0.083) 
      (3, 0.083) 
      (4, 0.083) 
      (5, 0.083)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 0.083) 
      (2, 0.083) 
      (3, 0.083) 
      (4, 0.083) 
      (5, 0.083)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
   
  \end{axis}
\end{tikzpicture}

==> Figures/Evaluation/ED_kripke_comunication.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_noise_bg},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ] 

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        orange!70!white, 
        ] 
      coordinates {
      (1, 0.5100) 
      (2, 0.4383) 
      (3, 0.4139) 
      (4, 0.3800) 
      (5, 0.527)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        purple!80!white
        ] 
      coordinates {
      (1, 0.19999999999999998)
        (2, 0.2666666666666666)
        (3, 0.3111111111111111)
        (4, 0.29999999999999993)
        (5, 0.24999999999999997)};
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 0.111) 
      (2, 0.111) 
      (3, 0.111) 
      (4, 0.111) 
      (5, 0.111)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,           
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.5100) 
      (2, 0.4383) 
      (3, 0.4139) 
      (4, 0.3800) 
      (5, 0.527)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 0.7479) 
      (2, 0.6457) 
      (3, 0.5582) 
      (4, 0.4946) 
      (5, 0.527)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 0.2721) 
      (2, 0.2310) 
      (3, 0.2696) 
      (4, 0.2654) 
      (5, 0.527)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,  
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.19999999999999998)
        (2, 0.2666666666666666)
        (3, 0.3111111111111111)
        (4, 0.29999999999999993)
        (5, 0.24999999999999997)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 0.25931710140017394)
        (2, 0.3806571362704621)
        (3, 0.4156382651234821)
        (4, 0.4088662107903634)
        (5, 0.24999999999999997)};
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 0.14068289859982605)
        (2, 0.1526761970628711)
        (3, 0.2065839570987401)
        (4, 0.19113378920963647)
        (5, 0.24999999999999997)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.111) 
      (2, 0.111) 
      (3, 0.111) 
      (4, 0.111) 
      (5, 0.111)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 0.111) 
      (2, 0.111) 
      (3, 0.111) 
      (4, 0.111) 
      (5, 0.111)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 0.111) 
      (2, 0.111) 
      (3, 0.111) 
      (4, 0.111) 
      (5, 0.111)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
   
  \end{axis}
\end{tikzpicture}


==> Figures/Evaluation/ED_noise_bg_computation.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_noise_bg},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
    ]       
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (2\%, 0.443990) 
      (5\%, 0.442393) 
      (10\%, 0.439011) 
      (50\%,  0.444195) 
      (75\%, 0.450842)};
      \addlegendentry[color=black]{Classic}        
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 0.0) 
      (5\%, 0.0) 
      (10\%, 0.0) 
      (50\%, 0.0) 
      (75\%, 0.0)};
      \addlegendentry[color=black]{SWC-based} 
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.0) 
      (5\%, 0.0) 
      (10\%, 0.0) 
      (50\%, 0.0) 
      (75\%, 0.0)};

    % Noise-sensitive
    \addplot [
        color=orange!70!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.443990) 
      (5\%, 0.442393) 
      (10\%, 0.439011) 
      (50\%,  0.444195) 
      (75\%, 0.450842)};
   
  \end{axis}
\end{tikzpicture}



==> Figures/Evaluation/ED_noise_bg_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %
        tick label style = {font=\MID}, 
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
    ]       
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,
        ] 
      coordinates {
      (2\%, 0.835643) 
      (5\%, 0.838447) 
      (10\%, 0.842607) 
      (50\%, 0.857864) 
      (75\%, 0.871264)};     
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 0.0) 
      (5\%, 0.0) 
      (10\%, 0.0) 
      (50\%, 0.0) 
      (75\%, 0.0)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.0) 
      (5\%, 0.0) 
      (10\%, 0.0) 
      (50\%, 0.0) 
      (75\%, 0.0)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.835643) 
      (5\%, 0.838447) 
      (10\%, 0.842607) 
      (50\%, 0.857864) 
      (75\%, 0.871264)};
    % --------------------------------------------------------
   
  \end{axis}
\end{tikzpicture}



==> Figures/Evaluation/ED_noise_kripke.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=0.6,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]  

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,   
        ] 
      coordinates {
      (2\%, 0.48)
      (5\%, 0.46)
      (10\%, 0.46)
      (50\%, 0.44)
      (75\%, 0.43)};
    \addlegendentry[color=black]{Classic}  
    % --------------------------------------------------------   

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (2\%, 0.5277)
      (5\%, 0.5277)
      (10\%, 0.5277)
      (50\%, 0.5291)
      (75\%, 0.52611)};
    \addlegendentry[color=black]{DNN-based}  
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ]   
      coordinates {
      (2\%, 0.08)
      (5\%, 0.08)
      (10\%, 0.08)
      (50\%, 0.08)
      (75\%, 0.08)};
    \addlegendentry[color=black]{SWC-based}  
    % --------------------------------------------------------
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.483) 
      (5\%, 0.469) 
      (10\%, 0.455) 
      (50\%, 0.436) 
      (75\%, 0.447) };
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (2\%, 0.491) 
      (5\%, 0.500) 
      (10\%, 0.494) 
      (50\%, 0.572) 
      (75\%, 0.583)};   
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (2\%, 0.475) 
      (5\%, 0.438) 
      (10\%, 0.416) 
      (50\%, 0.300) 
      (75\%, 0.311)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------    

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.5277)
      (5\%, 0.5277)
      (10\%, 0.5277)
      (50\%, 0.5291)
      (75\%, 0.52611)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 0.5277)
      (5\%, 0.5277)
      (10\%, 0.5277)
      (50\%, 0.5729)
      (75\%,  0.58488)};   
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 0.5277)
      (5\%, 0.5277)
      (10\%, 0.5277)
      (50\%, 0.48535)
      (75\%, 0.46734)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.08)
      (5\%, 0.08)
      (10\%, 0.08)
      (50\%, 0.08)
      (75\%, 0.08)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (2\%, 0) 
      (5\%, 0) 
      (10\%, 0) 
      (50\%, 0) 
      (75\%, 0)};   
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (2\%, 0) 
      (5\%, 0) 
      (10\%, 0) 
      (50\%, 0) 
      (75\%, 0)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
          
  \end{axis}
\end{tikzpicture}


==> Figures/Evaluation/ED_noise_kripke_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=0.6,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]  

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,  
        ] 
      coordinates {
      (2\%, 0.513) 
      (5\%, 0.486) 
      (10\%, 0.478) 
      (50\%, 0.461) 
      (75\%, 0.436)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (2\%, 0.4605555555555555)
        (5\%, 0.3055555555555555)
        (10\%, 0.27777777777777773)
        (50\%, 0.3688888888888889)
        (75\%, 0.4558333333333333)};
        
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 0.111) 
      (5\%, 0.111) 
      (10\%, 0.111) 
      (50\%, 0.111) 
      (75\%, 0.111)}; 
    % --------------------------------------------------------
   

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,            
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.513) 
      (5\%, 0.486) 
      (10\%, 0.478) 
      (50\%, 0.461) 
      (75\%, 0.436)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (2\%, 0.545) 
      (5\%, 0.528) 
      (10\%, 0.521) 
      (50\%, 0.557) 
      (75\%, 0.549)};   
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (2\%, 0.481) 
      (5\%, 0.445) 
      (10\%, 0.434) 
      (50\%, 0.365) 
      (75\%, 0.323)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.4605555555555555)
        (5\%, 0.3055555555555555)
        (10\%, 0.27777777777777773)
        (50\%, 0.3688888888888889)
        (75\%, 0.4558333333333333)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 0.5871308149718265)
        (5\%, 0.3055555555555555)
        (10\%, 0.27777777777777773)
        (50\%, 0.4581312416753557)
        (75\%, 0.5624866166372531)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 0.3339802961392845)
        (5\%, 0.3055555555555555)
        (10\%, 0.27777777777777773)
        (50\%, 0.27964653610242207)
        (75\%, 0.34918005002941355)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.111) 
      (5\%, 0.111) 
      (10\%, 0.111) 
      (50\%, 0.111) 
      (75\%, 0.111)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (2\%, 0) 
      (5\%, 0) 
      (10\%, 0) 
      (50\%, 0) 
      (75\%, 0)};   
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (2\%, 0) 
      (5\%, 0) 
      (10\%, 0) 
      (50\%, 0) 
      (75\%, 0)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
          
  \end{axis}
\end{tikzpicture}

% -----------------------------------------------

==> Figures/Evaluation/ED_noise_relearn.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=0.6,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]  

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,   
        ] 
      coordinates {
      (2\%, 0.301) 
      (5\%, 0.294) 
      (10\%, 0.307) 
      (50\%, 0.441) 
      (75\%, 0.496)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (2\%, 0.5)
        (5\%, 0.5)
        (10\%, 0.4958333333333333)
        (50\%, 0.4719166666666667)
        (75\%, 0.47083333333333327)};
        
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 0.125) 
      (5\%, 0.125) 
      (10\%, 0.125) 
      (50\%, 0.125) 
      (75\%, 0.125)};
    % --------------------------------------------------------
   

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.301) 
      (5\%, 0.294) 
      (10\%, 0.307) 
      (50\%, 0.441) 
      (75\%, 0.496)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
     (2\%, 0.320)  
     (5\%, 0.349)  
     (10\%, 0.388)  
     (50\%, 0.608)  
     (75\%, 0.704)};   
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
     (2\%, 0.283)  
     (5\%, 0.240)  
     (10\%, 0.227)  
     (50\%, 0.276)  
     (75\%, 0.289)};  
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.5)
        (5\%, 0.5)
        (10\%, 0.4958333333333333)
        (50\%, 0.4719166666666667)
        (75\%, 0.47083333333333327)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 0.5)
        (5\%, 0.5)
        (10\%, 0.520483665762915)
        (50\%, 0.5924631941063976)
        (75\%, 0.6027134346038097)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 0.5)
        (5\%, 0.5)
        (10\%, 0.47118300090375154)
        (50\%, 0.3513701392269359)
        (75\%, 0.3389532320628569)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 0.125) 
      (5\%, 0.125) 
      (10\%, 0.125) 
      (50\%, 0.125) 
      (75\%, 0.125)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (2\%, 0.125) 
      (5\%, 0.125) 
      (10\%, 0.125) 
      (50\%, 0.125) 
      (75\%, 0.125)}; 
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (2\%, 0.125) 
      (5\%, 0.125) 
      (10\%, 0.125) 
      (50\%, 0.125) 
      (75\%, 0.125)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
          
  \end{axis}
\end{tikzpicture}

% -----------------------------------------------

==> Figures/Evaluation/ED_reduction_bg_computation.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.2,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_reduction_bg},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
    ]       
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,
        ] 
      coordinates {
      (1, 0.34)
      (2, 0.24)
      (3, 0.29)
      (4, 0.24)
      (5, 0.44)};
      \addlegendentry[color=black]{Classic}        
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 0)
      (2, 0)
      (3, 0)
      (4, 0)
      (5, 0)};
      \addlegendentry[color=black]{SWC-based} 
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0)
      (2, 0)
      (3, 0)
      (4, 0)
      (5, 0)};

    % Noise-sensitive
    \addplot [
        color=orange!70!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.34)
      (2, 0.24)
      (3, 0.29)
      (4, 0.24)
      (5, 0.44)};
   
  \end{axis}
\end{tikzpicture}



==> Figures/Evaluation/ED_reduction_bg_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.2,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %
        tick label style = {font=\MID}, 
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]       
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (1, 0.89)
      (2, 0.98)
      (3, 1.02)
      (4, 1.05)
      (5, 1.10)};     
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 0)
      (2, 0)
      (3, 0)
      (4, 0)
      (5, 0)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0)
      (2, 0)
      (3, 0)
      (4, 0)
      (5, 0)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.89)
      (2, 0.98)
      (3, 1.02)
      (4, 1.05)
      (5, 1.10)}; 
    % --------------------------------------------------------
   
  \end{axis}
\end{tikzpicture}



==> Figures/Evaluation/ED_relearn.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_noise_bg},
        tick label style = {font=\MID}, 
        %
        ylabel={Exponent deviation},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]      
    
    % --------------------------------------------------------
    % Traditional (noise-sensitive)
    % --------------------------------------------------------
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,  
        ] 
      coordinates {
      (1, 0.3033) 
      (2, 0.3100) 
      (3, 0.3042) 
      (4, 0.2917) 
      (5, 0.291)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (1, 0.5) 
      (2, 0.5) 
      (3, 0.5) 
      (4, 0.5) 
      (5, 0.5)}; 
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 0.125) 
      (2, 0.125) 
      (3, 0.125) 
      (4, 0.125) 
      (5, 0.125)}; 
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.5) 
      (2, 0.5) 
      (3, 0.5) 
      (4, 0.5) 
      (5, 0.5)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 0.5) 
      (2, 0.5) 
      (3, 0.5) 
      (4, 0.5) 
      (5, 0.5)};
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 0.5) 
      (2, 0.5) 
      (3, 0.5) 
      (4, 0.5) 
      (5, 0.5)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------
    
    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.125) 
      (2, 0.125) 
      (3, 0.125) 
      (4, 0.125) 
      (5, 0.125)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 0.125) 
      (2, 0.125) 
      (3, 0.125) 
      (4, 0.125) 
      (5, 0.125)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 0.125) 
      (2, 0.125) 
      (3, 0.125) 
      (4, 0.125) 
      (5, 0.125)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 0.3033) 
      (2, 0.3100) 
      (3, 0.3042) 
      (4, 0.2917) 
      (5, 0.291)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 0.3325) 
      (2, 0.3357) 
      (3, 0.3243) 
      (4, 0.2917) 
      (5, 0.291)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 0.2741) 
      (2, 0.2843) 
      (3, 0.2840) 
      (4, 0.2917) 
      (5, 0.291)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------
   
  \end{axis}
\end{tikzpicture}


==> Figures/Evaluation/RE_noise_bg_computation.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=140,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,
        ] 
      coordinates {
      (2\%, 46.518310) 
      (5\%, 47.421675) 
      (10\%, 48.161871) 
      (50\%, 51.329171) 
      (75\%, 55.611829)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 35.183984) 
      (5\%, 35.031751) 
      (10\%, 34.822101) 
      (50\%, 34.271993) 
      (75\%, 34.369034) };
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 35.183984) 
      (5\%, 35.031751) 
      (10\%, 34.822101) 
      (50\%, 34.271993) 
      (75\%, 34.369034) };
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,     
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 46.518310) 
      (5\%, 47.421675) 
      (10\%, 48.161871) 
      (50\%, 51.329171) 
      (75\%, 55.611829)};
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

				

==> Figures/Evaluation/RE_noise_bg_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=140,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (2\%, 93.128019) 
      (5\%, 95.307450) 
      (10\%, 98.283937) 
      (50\%, 112.527497) 
      (75\%, 127.402591)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 60.676) 
      (5\%, 60.676) 
      (10\%, 60.676) 
      (50\%, 60.676) 
      (75\%, 60.676) };
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 60.676) 
      (5\%, 60.676) 
      (10\%, 60.676) 
      (50\%, 60.676) 
      (75\%, 60.676) };
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,     
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 93.128019) 
      (5\%, 95.307450) 
      (10\%, 98.283937) 
      (50\%, 112.527497) 
      (75\%, 127.402591)};
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

				

==> Figures/Evaluation/RE_noise_kripke.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,  
        ] 
      coordinates {
      (2\%, 29.079) 
      (5\%, 30.425) 
      (10\%, 32.941) 
      (50\%, 59.348) 
      (75\%, 76.984)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (2\%, 28.406391827580297)
        (5\%, 26.67353424241337)
        (10\%, 28.116476287898127)
        (50\%, 57.83108811482284)
        (75\%, 82.466384940916)};
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 11.273) 
      (5\%, 10.817) 
      (10\%, 10.086) 
      (50\%, 19.919) 
      (75\%, 35.170) };
    % --------------------------------------------------------
   
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,            
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 29.079) 
      (5\%, 30.425) 
      (10\%, 32.941) 
      (50\%, 59.348) 
      (75\%, 76.984)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (2\%, 29.192) 
      (5\%, 30.728) 
      (10\%, 33.973) 
      (50\%, 75.442) 
      (75\%, 95.973)};   
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (2\%, 28.966) 
      (5\%, 30.122) 
      (10\%, 31.909) 
      (50\%, 43.253) 
      (75\%, 58.996)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 28.406391827580297)
        (5\%, 26.67353424241337)
        (10\%, 28.116476287898127)
        (50\%, 57.83108811482284)
        (75\%, 82.466384940916)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 33.82254027967387)
        (5\%, 33.12362215964888)
        (10\%, 34.91359671098861)
        (50\%, 69.02754119011202)
        (75\%, 96.71734882910643)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 22.99024337548672)
        (5\%, 20.223446325177864)
        (10\%, 21.319355864807648)
        (50\%, 46.63463503953366)
        (75\%, 68.21542105272557)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 11.273) 
      (5\%, 10.817) 
      (10\%, 10.086) 
      (50\%, 19.919) 
      (75\%, 35.170) };
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (2\%, 11.291) 
      (5\%, 10.868) 
      (10\%, 10.190) 
      (50\%, 21.907) 
      (75\%, 38.051)};   
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (2\%, 11.255) 
      (5\%, 10.765) 
      (10\%, 9.982) 
      (50\%, 17.931) 
      (75\%, 32.289)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

				

==> Figures/Evaluation/RE_noise_kripke_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    
  % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (2\%, 32.448) 
      (5\%, 34.091) 
      (10\%, 36.384) 
      (50\%, 63.794) 
      (75\%, 84.727)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (2\%, 20.047052999333584)
        (5\%, 26.795700080496477)
        (10\%, 21.204707632978753)
        (50\%, 62.69775460509258)
        (75\%, 77.32618537031381)};
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 25.036) 
      (5\%, 23.508) 
      (10\%, 20.894) 
      (50\%, 14.690) 
      (75\%, 20.742)};
    % --------------------------------------------------------

    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,           
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 32.448) 
      (5\%, 34.091) 
      (10\%, 36.384) 
      (50\%, 63.794) 
      (75\%, 84.727)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (2\%, 32.666) 
      (5\%, 35.794) 
      (10\%, 38.220) 
      (50\%, 74.163) 
      (75\%, 99.275)};   
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (2\%, 32.230) 
      (5\%, 32.388) 
      (10\%, 34.548) 
      (50\%, 53.426) 
      (75\%, 70.178)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 20.047052999333584)
        (5\%, 26.795700080496477)
        (10\%, 21.204707632978753)
        (50\%, 62.69775460509258)
        (75\%, 77.32618537031381)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 24.15961248921478)
        (5\%, 27.03067670542977)
        (10\%, 21.730142555329955)
        (50\%, 71.19929710959417)
        (75\%, 92.57334452344703)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 15.93449350945239)
        (5\%, 26.560723455563185)
        (10\%, 20.67927271062755)
        (50\%, 54.196212100590984)
        (75\%, 62.079026217180584)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 25.036) 
      (5\%, 23.508) 
      (10\%, 20.894) 
      (50\%, 14.690) 
      (75\%, 20.742)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (2\%, 25.159) 
      (5\%, 23.757) 
      (10\%, 21.424) 
      (50\%, 15.929) 
      (75\%, 22.814)};   
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (2\%, 24.914) 
      (5\%, 23.260) 
      (10\%, 20.364) 
      (50\%, 13.452) 
      (75\%, 18.670)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

==> Figures/Evaluation/RE_noise_relearn.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Artificial noise},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           2\%, 5\%, 10\%, 50\%, 75\%},
       xtick=data,
       nodes near coords={}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,  
        ] 
      coordinates {
     (2\%, 13.534)  
     (5\%, 15.860)  
     (10\%, 19.657)  
     (50\%, 52.995)  
     (75\%, 70.420)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white, 
        ] 
      coordinates {
      (2\%, 21.507798343650084)
        (5\%, 24.085985094173594)
        (10\%, 27.85585293624154)
        (50\%, 58.894042326876686)
        (75\%, 78.18593259630207)}; 
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (2\%, 3.625)  
      (5\%, 3.701)  
      (10\%, 6.107)  
      (50\%, 33.403)  
      (75\%, 50.440)};
    % --------------------------------------------------------

    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,           
        dashed,             
        line width=1pt     
        ]   
     coordinates {
     (2\%, 13.534)  
     (5\%, 15.860)  
     (10\%, 19.657)  
     (50\%, 52.995)  
     (75\%, 70.420)};
    % Standard deviation region (example values for std)       
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (2\%, 13.806)  
     (5\%, 16.496)  
     (10\%, 21.097)  
     (50\%, 60.537)  
     (75\%, 80.671)};
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (2\%, 13.262)  
      (5\%, 15.224)  
      (10\%, 18.217)  
      (50\%, 45.453)  
      (75\%, 60.169)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 21.507798343650084)
        (5\%, 24.085985094173594)
        (10\%, 27.85585293624154)
        (50\%, 58.894042326876686)
        (75\%, 78.18593259630207)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (2\%, 21.716167999245446)
        (5\%, 24.634645045500385)
        (10\%, 29.414485801348988)
        (50\%, 66.49479109209798)
        (75\%, 88.63443167508247)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (2\%, 21.29942868805472)
        (5\%, 23.537325142846804)
        (10\%, 26.29722007113409)
        (50\%, 51.29329356165539)
        (75\%, 67.73743351752167)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (2\%, 3.625)  
      (5\%, 3.701)  
      (10\%, 6.107)  
      (50\%, 33.403)  
      (75\%, 50.440)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
     (2\%, 3.601)  
     (5\%, 3.643)  
     (10\%, 5.550)  
     (50\%, 30.147)  
     (75\%, 45.667)};   
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
     (2\%, 3.648)  
     (5\%, 3.758)  
     (10\%, 6.664)  
     (50\%, 36.658)  
     (75\%, 55.212)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

==> Figures/Evaluation/RE_reduction_bg_comp.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=120,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,
        ] 
      coordinates {
      (1, 38.347280)
      (2, 29.322773)
      (3, 35.881262)
      (4, 35.249435)
      (5, 45.376565)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 31.673943)
      (2, 26.305146)
      (3, 34.148846)
      (4, 30.078374)
      (5, 35.301943)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 31.673943)
      (2, 26.305146)
      (3, 34.148846)
      (4, 30.078374)
      (5, 35.301943)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 38.347280)
      (2, 29.322773)
      (3, 35.881262)
      (4, 35.249435)
      (5, 45.376565)};
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

				

==> Figures/Evaluation/RE_reduction_bg_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=120,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_noise},
        tick label style = {font=\MID}, 
        %
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    
   % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (1, 114.467357)
      (2, 89.019009)
      (3, 98.025821)
      (4, 84.669132)
      (5, 90.567751)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 75.643342)
      (2, 78.348946)
      (3, 77.366565)
      (4, 78.980797)
      (5, 78.251652)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 75.643342)
      (2, 78.348946)
      (3, 77.366565)
      (4, 78.980797)
      (5, 78.251652)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 114.467357)
      (2, 89.019009)
      (3, 98.025821)
      (4, 84.669132)
      (5, 90.567751)};
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}

				

==> Figures/Evaluation/RE_reduction_kripke_comp.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=50,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}          
        },       
        tick label style = {font=\MID}, 
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
    ]
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (1, 21.5517) 
      (2, 19.4014) 
      (3, 22.4745) 
      (4, 21.6815) 
      (5, 28.22)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
    (1, 19.29334870355379)
    (2, 17.081337750242522)
    (3, 12.007394240691967)
    (4, 12.520212546546624)
    (5, 12.47351467263112)};
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 19.4482) 
      (2, 14.8865) 
      (3, 13.7286) 
      (4, 11.8645) 
      (5, 11.57)};
    % --------------------------------------------------------
  

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 21.5517) 
      (2, 19.4014) 
      (3, 22.4745) 
      (4, 21.6815) 
      (5, 28.22)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 26.4062) 
      (2, 24.6461) 
      (3, 26.9689) 
      (4, 24.9272) 
      (5, 28.22)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 16.6972) 
      (2, 14.1566) 
      (3, 17.9802) 
      (4, 18.4357) 
      (5, 28.22)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        color=purple!80!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
    (1, 19.29334870355379)
    (2, 17.081337750242522)
    (3, 12.007394240691967)
    (4, 12.520212546546624)
    (5, 12.47351467263112)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 19.29334870355379)
        (2, 25.32375396523149)
        (3, 14.486960061444297)
        (4, 15.030848145042462)
        (5, 12.47351467263112)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 19.29334870355379)
        (2, 8.838921535253556)
        (3, 9.527828419939638)
        (4, 10.009576948050785)
        (5, 12.47351467263112)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 19.4482) 
      (2, 14.8865) 
      (3, 13.7286) 
      (4, 11.8645) 
      (5, 11.57)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 25.4424) 
      (2, 17.9053) 
      (3, 16.2417) 
      (4, 12.6094) 
      (5, 11.57)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 13.4540) 
      (2, 11.8676) 
      (3, 11.2155) 
      (4, 11.1196) 
      (5, 11.57)};
    % Fill standard deviation region
    \addplot[color=blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
      
  \end{axis}
\end{tikzpicture}


				
				

==> Figures/Evaluation/RE_reduction_kripke_mpi.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm,
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=50,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },     
        tick label style = {font=\MID}, 
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white, 
        ] 
      coordinates {
      (1, 32.0078) 
      (2, 30.9857) 
      (3, 31.8364) 
      (4, 32.2135) 
      (5, 31.49)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
       coordinates {
      (1, 20.39396216943276)
        (2, 16.65147666862756)
        (3, 21.101847734815504)
        (4, 21.508505195514438)
        (5, 39.96264611214862)};
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 35.9022) 
      (2, 30.5889) 
      (3, 27.9424) 
      (4, 26.6209)      
      (5, 26.05)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,         
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 32.0078) 
      (2, 30.9857) 
      (3, 31.8364) 
      (4, 32.2135) 
      (5, 31.49)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 42.8622) 
      (2, 36.9228) 
      (3, 36.1176) 
      (4, 36.2855) 
      (5, 31.49)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 21.1534) 
      (2, 25.0486) 
      (3, 27.5553) 
      (4, 28.1416) 
      (5, 31.49)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % -------------------------------------------------------- 

    % --------------------------------------------------------
    % DNN-based 
    \addplot [
        color=purple!80!white,        
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 20.39396216943276)
        (2, 16.65147666862756)
        (3, 21.101847734815504)
        (4, 21.508505195514438)
        (5, 39.96264611214862)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 30.816222543419613)
        (2, 20.184582264889038)
        (3, 26.007712113310024)
        (4, 26.096693801579335)
        (5, 39.96264611214862)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 9.971701795445911)
        (2, 13.118371072366081)
        (3, 16.195983356320983)
        (4, 16.92031658944954)
        (5, 39.96264611214862)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 35.9022) 
      (2, 30.5889) 
      (3, 27.9424) 
      (4, 26.6209)      
      (5, 26.05)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 42.4600) 
      (2, 34.6169) 
      (3, 30.7390) 
      (4, 28.6356) 
      (5, 26.05)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 29.3445) 
      (2, 26.5608)
      (3, 25.1459) 
      (4, 24.6062)
      (5, 26.05)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
      
  \end{axis}
\end{tikzpicture}
				
				

==> Figures/Evaluation/RE_reduction_relearn.tex <==
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8.5cm, width=11cm, 
        bar width=1.0cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=50,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            draw=none,
            at={(0.5,-0.3)},
            anchor=center,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },      
        tick label style = {font=\MID}, 
        ylabel={Relative error (\%)},
        ylabel style={at={(-0.06,0.5)}},
        ylabel style={font=\MID},
        %
        xlabel={Number of repetitions},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\MID},
        %
        symbolic x coords={
           1, 2, 3, 4, 5},
       xtick=data,
       nodes near coords={}
       %nodes near coords={
       % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        only marks, 
        mark=square*, 
        mark size=6,
        color=orange!70!white,  
        ] 
      coordinates {
      (1, 11.9708) 
      (2, 11.9865) 
      (3, 11.9987) 
      (4, 11.9941) 
      (5, 11.998)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN-based
    \addplot [
        only marks, 
        mark=triangle*, 
        mark size=6,
        color=purple!80!white,
        ] 
      coordinates {
      (1, 15.24148171268383)
        (2, 15.220150741488354)
        (3, 15.20788120178556)
        (4, 15.196288161360695)
        (5, 15.361345619754099)};
    % --------------------------------------------------------

    % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        only marks, 
        mark=*, 
        mark size=6,
        blue!70!white
        ] 
      coordinates {
      (1, 3.5786) 
      (2, 3.5740) 
      (3, 3.5757) 
      (4, 3.5767) 
      (5, 3.577)};
    % --------------------------------------------------------
    
    % --------------------------------------------------------
    % Noise-sensitive
    \addplot [
        color=orange!70!white,           
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 11.9708) 
      (2, 11.9865) 
      (3, 11.9987) 
      (4, 11.9941) 
      (5, 11.998)};
    % Standard deviation region (example values for std)
    \addplot[name path=sensitive_upper, draw=none] 
    coordinates {
      (1, 12.4859) 
      (2, 12.3157) 
      (3, 12.2417) 
      (4, 12.0916) 
      (5, 11.998)};  
    \addplot[name path=sensitive_lower, draw=none] 
    coordinates {
      (1, 11.4557) 
      (2, 11.6574) 
      (3, 11.7556) 
      (4, 11.8966) 
      (5, 11.998)};
    % Fill standard deviation region
    \addplot[color=orange!40!white, opacity=0.5] fill between[of=sensitive_upper and sensitive_lower];
    % --------------------------------------------------------

    % --------------------------------------------------------
    % DNN
    \addplot [
        color=purple!80!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 15.24148171268383)
        (2, 15.220150741488354)
        (3, 15.20788120178556)
        (4, 15.196288161360695)
        (5, 15.361345619754099)};
    % Standard deviation region (example values for std)
    \addplot[name path=dnn_upper, draw=none] 
    coordinates {
      (1, 15.584769944495287)
        (2, 15.42927043642412)
        (3, 15.410469756344561)
        (4, 15.317779020905839)
        (5, 15.361345619754099)}; 
    \addplot[name path=dnn_lower, draw=none] 
    coordinates {
      (1, 14.898193480872374)
        (2, 15.011031046552587)
        (3, 15.005292647226558)
        (4, 15.07479730181555)
        (5, 15.361345619754099)};
    % Fill standard deviation region
    \addplot[color=purple!40!white, opacity=0.5] fill between[of=dnn_upper and dnn_lower];
    % --------------------------------------------------------

     % --------------------------------------------------------
    % Noise-resilient
    \addplot [
        color=blue!70!white,          
        dashed,             
        line width=1pt     
        ]   
      coordinates {
      (1, 3.5786) 
      (2, 3.5740) 
      (3, 3.5757) 
      (4, 3.5767) 
      (5, 3.577)};
    % Standard deviation region (example values for std)
    \addplot[name path=resilient_upper, draw=none] 
    coordinates {
      (1, 3.6439) 
      (2, 3.6149) 
      (3, 3.6085) 
      (4, 3.6011) 
      (5, 3.577)};
    \addplot[name path=resilient_lower, draw=none] 
    coordinates {
      (1, 3.5133) 
      (2, 3.5331) 
      (3, 3.5429) 
      (4, 3.5522) 
      (5, 3.577)};
    % Fill standard deviation region
    \addplot[blue!30!white, opacity=0.5] fill between[of=resilient_upper and resilient_lower];
    % --------------------------------------------------------
    
  \end{axis}
\end{tikzpicture}


==> Figures/plots_performance/bar_plot.tex <==
% Define a larger font size
\usetikzlibrary{patterns.meta}
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\makeatother

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=17.5cm,
    height=8.5cm,
    grid=major,
    ymajorgrids, tick align=inside,
    major grid style={draw=gray!20!white},
    ymin=0,
    ymax=60,
    ylabel={Relative error (\%)},
    ylabel style={at={(-0.03,0.5)}, font=\HUGE},
    %xlabel={Benchmarks},
    xlabel style={at={(0.5,-0.03)}, font=\HUGE},
    symbolic x coords={
        \ref{fig:model_1_1}, \ref{fig:model_1_2}, \ref{fig:model_1_3},
        \ref{fig:model_2_1}, \ref{fig:model_2_2}, \ref{fig:model_2_3},
        \ref{fig:model_3_1}, \ref{fig:model_3_2}
    },
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\Huge},
    tick label style={font=\Huge},
    enlarge x limits={abs=0.75cm},
    axis x line*=bottom,
    axis y line*=left,
    tickwidth=0pt,
    nodes near coords={},
    %every node near coord/.append style={font=\small},
    legend style={draw=none},
    cycle list={
        {orange!70!white, fill=orange!70!white},  
        %{draw=purple!80!white, pattern=dots, pattern color=purple!70!white, fill=white, line width=1pt},
        {purple!80!white, fill=purple!70!white},
        {blue!70!white, fill=blue!70!white}
    }
]

% Noise-sensitive
\addplot+[] coordinates {
    (\ref{fig:model_1_1},49)
    (\ref{fig:model_1_2},15)
    (\ref{fig:model_1_3},28)
    (\ref{fig:model_2_1},57)
    (\ref{fig:model_2_2},16)
    (\ref{fig:model_2_3},20)
    (\ref{fig:model_3_1},10)
    (\ref{fig:model_3_2},10)
};

% DNN-based
\addplot+[] coordinates {
    (\ref{fig:model_1_1},23)
    (\ref{fig:model_1_2},3)
    (\ref{fig:model_1_3},24)
    (\ref{fig:model_2_1},35)
    (\ref{fig:model_2_2},50)
    (\ref{fig:model_2_3},34)
    (\ref{fig:model_3_1},21)
    (\ref{fig:model_3_2},9)
};

% Noise-resilient
\addplot+[] coordinates {
    (\ref{fig:model_1_1},17)
    (\ref{fig:model_1_2},21)
    (\ref{fig:model_1_3},2)
    (\ref{fig:model_2_1},26)
    (\ref{fig:model_2_2},46)
    (\ref{fig:model_2_3},18)
    (\ref{fig:model_3_1},3)
    (\ref{fig:model_3_2},3)
};

\end{axis}
\end{tikzpicture}

==> Figures/plots_performance/relearn_n.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=2.5,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^3$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$n$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={250, 300, 350, 400, 450, 500}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:510, samples=200]
    {(0.2643 * x  + 17.0948) / 100}; 
    %\addlegendentry{Theoretical model}

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:510, samples=200] 
    {( -6.278849220678224 + -0.30095028931184625 * 512^(2/3) + 0.003138094056811702 * 512^(2/3) * x^(3/4) * log2(x)^(1) ) / 100};
    %\addlegendentry{Noise-sensitive model} 

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:510, samples=200] 
    {(3.4255015320811855 + -2.7866594440343477 * 512^(4/5) + 0.8183351250131174 * 512^(4/5) * x^(1/4)) / 100}; 
    %\addlegendentry{DNN}

     \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:510, samples=200]  
    {( 3.7031265777357927 + -0.005569353659240143 * x^(5/4) * log2(x) + 0.002353373006996428 * 512^(1/4) * x^(5/4) * log2(x) + 3.703152686923925 + 0.05188595707813407 * 512 ) / 100 };
    % \addlegendentry{Noise-resilient model}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:10, 2.4) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:10, 2.1) {R = $2.21$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:10, 1.8) {B = $10.65$};
   
                   
     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
      (250, 0.784096)
      (300, 0.956169)
      (350, 1.078318)
      (400, 1.229960)
      (450, 1.389867)          
    };
    %\addlegendentry{Train data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (500, 1.4928) += (0.01194100, 0.01194100)
    };
    
    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (500, 1.4928) -= (0.00143000, 0.00143000) 
    };        
                        

    \end{axis}
\end{tikzpicture}

   
          
          
          

==> Figures/plots_performance/relearn_p.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=2.5,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$p$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={32, 128, 256, 512, 1024}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:1050, samples=200]
    {(13.2165 * log2(x) + 0.1204  * x - 44.5500) / 100}; 
    %\addlegendentry{Theoretical model}    

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:1050, samples=200] 
    {( -6.278849220678224 + -0.30095028931184625 * x^(2/3) + 0.003138094056811702 * x^(2/3) * 450^(3/4) * log2(450)^(1) ) / 100};
    %\addlegendentry{Dense} 

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:1050, samples=200] 
    {(3.4255015320811855 + -2.7866594440343477 * x^(4/5) + 0.8183351250131174 * x^(4/5) * 450^(1/4)) / 100}; 
    %\addlegendentry{DNN}   

     \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:1050, samples=200]  
    {( 3.7031265777357927 + -0.005569353659240143 * 450^(5/4) * log2(450) + 0.002353373006996428 * x^(1/4) * 450^(5/4) * log2(450) + 3.703152686923925 + 0.05188595707813407 * x ) / 100 };
     %\addlegendentry{Noise-resilient model}    

    %\node[anchor=west, black, font=\HUGE] at (axis cs:15, 2.4) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:15, 2.1) {R = $4.89$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:15, 1.8) {B = $10.61$}; 
          
     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
      (32,   0.177935)
      (64,   0.273539)
      (128,  0.634788)
      (256,  1.019552)
      (512,  1.389867)          
    };
    %\addlegendentry{Train data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (1024, 2.1056) += (0.00913500, 0.00913500)
    };
    
    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (1024, 2.1056) -= (0.00782700, 0.00782700) 
    };     
                       

    \end{axis}
\end{tikzpicture}

    
          
          
          

==> Figures/plots_performance/sweepsolver_d.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16, %ymax=5.6,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$Z$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={1728, 4096, 8000, 13824}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:14000, samples=200] 
    {(15.972290736318973 + 0.0006351160898808409 * 160^(1) * x^(1))/100}; 
    %\addlegendentry{Theoretical model}
   
    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:14000, samples=200] 
    {( -2.1141957099907933 + 2.9056462282164693e-09 * 4096^(1) * (log2(4096))^(2) * 160^(3/4) * log2(160)^(1) * x^(4/5) + 1.0237935621506761e-07 * 4096^(1) * (log2(4096)^(2)) * 160^(3/4) * log2(160)^(1) + 0.20350101701593856 * x^(4/5) )/100};
    %\addlegendentry{Noise-sensitive model}    

     \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:14000, samples=200] 
    {(-3.604903580045306 + 0.00029573493922064144 * 4096^(1/3) * 160^(5/4) * x^(2/3))/100}; 
    %\addlegendentry{DNN}

     \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:14000, samples=200]  
    {( 3.427517747344458 + 0.025849847174801124 * x^(3/4) + 0.0007845815406218731 * 160 * log2(160) * x^(3/4) )/100};
     %\addlegendentry{Noise-resilient model}


    %\node[anchor=west, black, font=\HUGE] at (axis cs:300, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:300, 13.0) {NR = $2.76$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:300, 11.0) {NS = $28.35$};   

     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
    (64, 0.120502)  
    (512, 0.402353)  
    (1728, 2.970650)  
    (4096, 5.935020)  
    (8000, 9.813350)
    };
    %\addlegendentry{Training data}   
   
    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (13824, 12.42572) += (3.59821, 3.59821)
    };
    
    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (13824, 12.42572) -= (1.62225, 1.62225) 
    };     
    
    \end{axis}
\end{tikzpicture}

==> Figures/plots_performance/sweepsolver_g.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$G$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={32, 64, 96, 128, 160, 192}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:195, samples=200]
    {(15.972290736318973 + 0.0006351160898808409 * x^(1) * 8000^(1))/100}; 
    %\addlegendentry{Theoretical model}
    
    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:195, samples=200] 
    {( -2.1141957099907933 + 2.9056462282164693e-09 * 4096^(1) * (log2(4096))^(2) * x^(3/4) * log2(x)^(1) * 8000^(4/5) + 1.0237935621506761e-07 * 4096^(1) * (log2(4096)^(2)) * x^(3/4) * log2(x)^(1) + 0.20350101701593856 * 8000^(4/5) )/100};
    %\addlegendentry{Noise-sensitive model} 

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:195, samples=200] 
    {(-3.604903580045306 + 0.00029573493922064144 * 4096^(1/3) * x^(5/4) * 8000^(2/3))/100}; 
    %\addlegendentry{DNN}

     \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:195, samples=200]  
    {( 3.427517747344458 + 0.025849847174801124 * 8000^(3/4) + 0.0007845815406218731 * x * log2(x) * 8000^(3/4) )/100};
     %\addlegendentry{Noise-resilient model}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:5, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:5, 13.0) {R = $21.89$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:5, 11.0) {NS = $15.72$};

     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
      (32, 2.147542)  
      (64, 3.785197)  
      (96, 5.660627)  
      (128, 7.481922)  
      (160, 9.813350)    
    };
    %\addlegendentry{Training data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (192, 14.0052) += (1.12428, 1.12428)
    };
    
    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (192, 14.0052) -= (1.64127, 1.64127) 
    };                    

    \end{axis}
\end{tikzpicture}

==> Figures/plots_performance/sweepsolver_p.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=6,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_performance},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$p$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={512, 1000, 1728, 2744, 4096, 5832}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]
   
    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:6000, samples=200]  
    {(15.972290736318973 + 0.0006351160898808409 * 160^(1) * 8000^(1))/100 }; 
    \addlegendentry[color=black]{Theoretical}        

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:6000, samples=200]
    {( -2.1141957099907933 + 2.9056462282164693e-09 * x^(1) * log2(x)^(2) * 160^(3/4) * log2(160)^(1) * 8000^(4/5) + 1.0237935621506761e-07 * x^(1) * (log2(x))^(2) * 160^(3/4) * log2(160)^(1) + 0.20350101701593856 * 8000^(4/5) )/100 };
    \addlegendentry[color=black]{Classic}  

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:6000, samples=200] 
    {(-3.604903580045306 + 0.00029573493922064144 * x^(1/3) * 160^(5/4) * 8000^(2/3) )/100 };
    \addlegendentry[color=black]{DNN-based}  

     \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:6000, samples=200] 
     {(3.427517747344458 + 0.025849847174801124 * 8000^(3/4) + 0.0007845815406218731 * 160 * log2(160) * 8000^(3/4))/100};
     \addlegendentry[color=black]{SWC-based}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:100, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:100, 13.0) {R = $15.20$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:100, 11.0) {NS = $50.60$};    

    \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
        (512, 7.481642)  
        (1000, 4.623286)  
        (1728, 9.781170)  
        (2744, 9.870470)  
        (4096, 9.813350)
        };  
    \addlegendentry[color=black]{Training data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=4pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (5832, 9.75822) += (0.855119, 0.855119)
    };
    \addlegendentry[color=black]{Test data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (5832, 9.75822) -= (1.20520, 1.20520) 
    };    

    \end{axis}
\end{tikzpicture}

==> Figures/plots_performance/testany_d.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16, %ymax=5.6,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$Z$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={1728, 4096, 8000, 13824}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:14000, samples=200]
    {(-231.54085971586642 + 0.009862956702543595 * 160^(1) * x^(2/3) + 19.376878927606146 * 4096^(1/3))/100}; 
    %\addlegendentry{Theoretical model}

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:14000, samples=200]
    {( -9.447386453461554 + 6.077190970125065e-10 * 4096^(4/3) * log2(4096)^(1) * 160^(3/4) * log2(160)^(1) * x^(1/3) * (log2(x))^(2) + 0.00037114803946612163 * 160^(3/4) * log2(160)^(1) * x^(1/3) * (log2(x))^(2) )/100};
    %\addlegendentry{Noise-sensitive model}    

   \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:14000, samples=200] 
    {(-7.712281000671503 + 0.01043983048620487 * 160^(5/4) * x^(1/2))/100}; 
    %\addlegendentry{DNN}

    \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:14000, samples=200]
    {( 9.651651147720026 + 0.009163846772279417 * 160 * x^(2/3) )/100};
    %\addlegendentry{Noise-resilient model}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:300, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:300, 13.0) {NR = $18.46$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:300, 11.0) {NS = $20.31$};
      

     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
    (64, 0.124276)  
    (512, 0.361315)  
    (1728, 3.654790)  
    (4096, 6.156840)  
    (8000, 8.258300)
    };
    %\addlegendentry{Training data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (13824, 10.47690) += (4.59260, 4.59260)
    };

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (13824, 10.47690) -= (1.23676, 1.23676) 
    };
         
    \end{axis}
\end{tikzpicture}

==> Figures/plots_performance/testany_g.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        %legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$G$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={32, 64, 96, 128, 160, 192}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:195, samples=200]
    {(-231.54085971586642 + 0.009862956702543595 * x^(1) * 8000^(2/3) + 19.376878927606146 * 4096^(1/3))/100}; 
    %\addlegendentry{Theoretical model}
    

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:195, samples=200] 
    {( -9.447386453461554 + 6.077190970125065e-10 * 4096^(4/3) * log2(4096)^(1) * x^(3/4) * log2(x)^(1) * 8000^(1/3) * (log2(8000))^(2) + 0.00037114803946612163 * x^(3/4) * log2(x)^(1) * 8000^(1/3) * (log2(8000)^(2)) )/100};
    %\addlegendentry{Noise-sensitive model}     

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:195, samples=200] 
    {(-7.712281000671503 + 0.01043983048620487 * x^(5/4) * 8000^(1/2))/100}; 
    %\addlegendentry{DNN}   

    \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:6000, domain=0:195, samples=200] 
    {( 9.651651147720026 + 0.009163846772279417 * x * 8000^(2/3) )/100};
    %\addlegendentry{Noise-resilient model}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:5, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:5, 13.0) {NR = $46.07$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:5, 11.0) {NS = $16.28$};

     \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
        (32, 2.068130)  
        (64, 3.203490)  
        (96, 4.826690)  
        (128, 6.748480)  
        (160, 8.258300) 
    };
    %\addlegendentry{Training data}

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (192, 13.2290) += (1.6930, 1.6930)
    };

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (192, 13.2290) -= (1.8940, 1.8940) 
    };
                         

    \end{axis}
\end{tikzpicture}

==> Figures/plots_performance/testany_p.tex <==
% Define a larger font size
\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{25}{25}}
\newcommand\MID{\@setfontsize\Mid{20}{20}}
\makeatother

\begin{tikzpicture}
    \begin{axis}[
    %height=8.5cm, width=16.53cm,    
        height=8.5cm, width=17.5cm,        
        grid=major,
        ymajorgrids, tick align=inside,
        major grid style={draw=gray!20!white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16,
        xmin=0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=1},
        tickwidth=0pt,
        %enlarge x limits=true,
        legend style={
            draw=none,
            at={(0,0)},
            anchor=north,
            legend columns=5,
            mark size=6,
            mark options={scale=0.6},
            /tikz/every even column/.append style={column sep=0.5cm}            
        },
        legend to name={legend_test},
        %
        ylabel={Runtime ($\cdot 10^2$ s) },
        ylabel style={at={(-0.03,0.5)}},
        ylabel style={font=\HUGE},
        %
        xlabel={$p$},
        xlabel style={at={(0.5,-0.03)}},
        xlabel style={font=\HUGE},
        %
        xtick={512, 1000, 1728, 2744, 4096, 5832}, % Define numeric x-ticks        
        tick label style={font=\MID}, % Make axis tick labels larger
        nodes near coords={}
    ]

    \addplot [black, thick, dashdotdotted, line width=4pt, domain=0:6000, samples=200] 
    {(-231.54085971586642 + 0.009862956702543595 * 160^(1) * 8000^(2/3) + 19.376878927606146 * x^(1/3))/100}; 
    %\addlegendentry{Theoretical model}   

    \addplot [orange!70!white, thick, dashed, dash pattern=on 8pt off 4pt, line width=4pt, domain=0:6000, samples=200] 
    {( -9.447386453461554 + 6.077190970125065e-10 * x^(4/3) * log2(x)^(1) * 160^(3/4) * log2(160)^(1) * 8000^(1/3) * (log2(8000))^(2) + 0.00037114803946612163 * 160^(3/4) * log2(160)^(1) * 8000^(1/3) * (log2(8000))^(2) )/100};
    %\addlegendentry{Noise-sensitive model} 

    \addplot [purple!70!white, ultra thick, dotted, line width=5pt, domain=0:6000, samples=200] 
    {(-7.712281000671503 + 0.01043983048620487 * 160^(5/4) * 8000^(1/2))/100}; 
    %\addlegendentry{DNN}  

    \addplot [blue!70!white, thick, smooth, line width=4pt, domain=0:6000, samples=200]  
    {( 9.651651147720026 + 0.009163846772279417 * 160 * 8000^(2/3) )/100};
    %\addlegendentry{Noise-resilient model}

    %\node[anchor=west, black, font=\HUGE] at (axis cs:100, 15.0) {Relative error (\%)};
    %\node[anchor=west, blue,  font=\HUGE] at (axis cs:100, 13.0) {R = $26.78$};
    %\node[anchor=west, red,   font=\HUGE] at (axis cs:100, 11.0) {NS = $57.88$};


    \addplot[
            only marks, % Disable line, keep marks
            black, % Marker color
            mark=square*, % Marker style
            mark size=4pt % Marker size
        ] 
    coordinates {
        (512, 3.795700)  
        (1000, 4.020270)  
        (1728, 7.467820)  
        (2744, 8.670090)  
        (4096, 8.258300) 
        };  
    %\addlegendentry{Training data}  

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=4pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (5832, 8.14200) += (1.49083, 1.49083)
    };

    \addplot[
        only marks,
        blue,
        mark=*,
        mark options={draw=blue, fill=white, thick},
        mark size=6pt,
        error bars/.cd,
        y dir=both, y explicit
    ] 
    coordinates {
        % Asymmetric error bars
        (5832, 8.14200) -= (1.65013, 1.65013) 
    };
   

    \end{axis}
\end{tikzpicture}
